The Prager-Synge theorem in reconstruction based a posteriori error estimation

In this paper we review the hypercircle method of Prager and Synge. This theory inspired several studies and induced an active research in the area of a posteriori error analysis. In particular, we review the Braess--Sch\"oberl error estimator in the context of the Poisson problem. We discuss adaptive finite element schemes based on two variants of the estimator and we prove the convergence and optimality of the resulting algorithms.

==> sphere.tex <==
%u = (1, -4, -10) and v = (8, 7, -2)

\makeatletter
\tikzset{
  use path/.code={\pgfsyssoftpath@setcurrentpath{#1}}
}

%\tikzset{use path/.code=\tikz@addmode{\pgfsyssoftpath@setcurrentpath#1}}
\makeatother

% 60/100
% arndt: 50/110 or 60 /98
\tdplotsetmaincoords{40}
	{110}
%\newcommand{\mysphere}
{
\begin{tikzpicture}[scale=1.2,tdplot_main_coords, 
  declare function={dicri(\t,\th,\ph,\R)=% 
  sin(\th)*sin(\ph)*(2+\R*cos(\t)/3+2*\R*sin(\t)/3)-%
  sin(\th)*cos(\ph)*(-2 +2*\R*cos(\t)/3 + \R*sin(\t)/3)+%
  cos(\th)*(1+2*\R*cos(\t)/3-2*\R*sin(\t)/3);}] 
  \pgfmathsetmacro{\R}{5}% 
  \path  coordinate (T) at (3,-3,3) 
   coordinate (I) at (1,-1,2) 
   coordinate (n) at (2,-2,1) 
   coordinate (u) at (1, 2, 2) 
   coordinate (v) at (2, 1, -2); 
  % the coordinatesn, u and v are not really used here 
   \path[tdplot_screen_coords,shift={(I)},use as bounding box] (-1.2*\R,-1.2*\R)rectangle (1.2*\R,1.2*\R);   


  % \draw[red,thick,-latex] (0,0,0) -- 
  % ({sin(\tdplotmaintheta)*sin(\tdplotmainphi)}, 
  % {-sin(\tdplotmaintheta)*cos(\tdplotmainphi)},{cos(\tdplotmaintheta)}); 
  % normal to screen 
  \definecolor{myball}{RGB}{255,247,151}
  \begin{scope}[tdplot_screen_coords, on background layer] 
   \fill[ball color=myball, opacity=1] (I) circle (\R); 
   % determine the zeros of dicri 
   \path[overlay,name path=dicri] plot[variable=\x,domain=0:360,samples=73] 
   ({\x*1pt},{dicri(\x,\tdplotmaintheta,\tdplotmainphi,4)}); 
   \path[overlay,name path=zero] (0,0) -- (360pt,0); 
   \path[name intersections={of=dicri and zero,total=\t}] 
   let \p1=(intersection-1),\p2=(intersection-2) in 
   \pgfextra{\xdef\tmin{\x1}\xdef\tmax{\x2}}; 
  \end{scope} 
  \pgfmathsetmacro{\SmallR}{4} 
  \draw[dashed] plot[variable=\t,domain=\tmin:\tmax,samples=50,smooth] 
   ({1+2+\SmallR*cos(\t)/3+2*\SmallR*sin(\t)/3}, 
   {-1-2 +2*\SmallR*cos(\t)/3+ \SmallR*sin(\t)/3}, 
   {2+1+2*\SmallR*cos(\t)/3 - 2*\SmallR*sin(\t)/3 }); 
  \draw[thick,save path=\pathA] plot[variable=\t,domain=\tmax:\tmin+360,samples=50,smooth] 
   ({1+2+\SmallR*cos(\t)/3+2*\SmallR*sin(\t)/3}, 
   {-1-2 +2*\SmallR*cos(\t)/3+ \SmallR*sin(\t)/3}, 
   {2+1+2*\SmallR*cos(\t)/3 - 2*\SmallR*sin(\t)/3 }); 
  \path ({1+2+\SmallR*cos(\tmin)/3+2*\SmallR*sin(\tmin)/3}, 
   {-1-2 +2*\SmallR*cos(\tmin)/3+ \SmallR*sin(\tmin)/3}, 
   {2+1+2*\SmallR*cos(\tmin)/3 - 2*\SmallR*sin(\tmin)/3 }) coordinate (pmin)
   ({1+2+\SmallR*cos(\tmax)/3+2*\SmallR*sin(\tmax)/3}, 
   {-1-2 +2*\SmallR*cos(\tmax)/3+ \SmallR*sin(\tmax)/3}, 
   {2+1+2*\SmallR*cos(\tmax)/3 - 2*\SmallR*sin(\tmax)/3 }) coordinate (pmax);
  \begin{scope}[tdplot_screen_coords]
   \clip[shift={(I)}] (-1.2*\R,-1.2*\R)rectangle (1.2*\R,1.2*\R);   
   \path[fill=blue,fill opacity=0.2,even odd rule] let \p1=($(pmin)-(I)$),\p2=($(pmax)-(I)$),
   \p3=($(pmax)-(pmin)$),\n1={atan2(\y1,\x1)},\n2={atan2(\y2,\x2)},
   \n3={atan2(\y3,\x3)}
    in [use path=\pathA]  (pmin) arc(\n1:\n2-360:\R) 
    (1.5,-6) -- ++(\n3:{12cm/sin(\n3)}) -- ++(\n3+90:{12cm/sin(\n3)})
    -- ++(\n3+180:{12cm/sin(\n3)}) -- cycle;
  \foreach \v/\position in {T/above,I/below} { 
   \draw[fill=black] (\v) circle (0.7pt) node [\position=0.2mm] {$\ $}; 
  } 
  \end{scope}


\node[inner sep=0pt] (s) at ( 1.8, -2.322440841,   6.755118318){};



\node[inner sep=0pt] (gvs) at(  4.200000000,-3.67755915, -0.755118318){};


%\filldraw [violet] ( 5., -0.73350084e-1,   4.853299832) circle(1pt);
%\filldraw [violet] ( 5., -0.73350084e-1,   4.853299832) circle(1pt);
\node[inner sep=0pt] (u) at ( 5., -0.73350084e-1,   4.853299832){};

\draw[line width=0.5mm,->,orange] (u)--(s);
\draw[line width=0.5mm,->,orange] (u)--(gvs);
\draw[line width=0.5mm,->,orange] (s)--(gvs);




\node[inner sep=0pt] (O) at ( 0.2, 0.322440841, -2.755118318){};

\node[inner sep=0pt] (gv) at (6, -5.477559159, 0.144881682){};

%\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13}

\path [line width=0.5mm,->,red] (O) --  (gv);



\node[inner sep=0pt] (gv2) at (6, -5.177559159, -0.0544881682){\color{red}$\quad\quad\quad \bfsigma''=\nabla v  $};


\path [line width=0.5mm,->,blue,dashed] (O) -- node [below] {\color{blue} $ \nabla v' = \widehat   {\bfsigma''} \quad\quad\quad\quad\ $} (gvs);

\path [line width=0.5mm,->,blue,dashed] (O) -- node [right] {\color{black} K} (s);

\node[inner sep=0pt] (stext) at
( 1.8, -1.122440841,   4.755118318)
{\color{blue} $\ \bfsigma^*$};

\filldraw[red,->,line width=0.5mm] (O)--(gv)%--(gv)
;
\filldraw[red,->,line width=0.5mm] (gv)--(s)%--(gv)
;

\draw[line width=0.5mm,->,blue,dashed] (O)--(gvs);
\draw[line width=0.5mm,->,blue,dashed] (O)--(s);

\draw[line width=0.5mm,->,violet] (O)--(u);
\draw[line width=0.5mm,-,red] (gv)--(u);

\node[inner sep=0pt,rotate=105] (stext) at
( 1.8, -1.722440841,   1.755118318)
{$\color{brown} \|\bfsigma-\bfsigma^* \|  $};

\node[inner sep=0pt,rotate=73] (stext) at
( 1.8, -3.12440841,   1.755118318)
{$\color{brown} \|\nabla v'-\bfsigma^* \|  $};

\node[inner sep=0pt,rotate=55] (stext) at
( 1.8, -4.62440841,   1.755118318)
{$\color{red} \|\nabla v-\bfsigma^* \|  $};

\node[inner sep=0pt,rotate=31] (stext) at
( 1.8, -2.722440841,   -1.655118318)
{$\color{brown} \|\bfsigma-\nabla v' \|  $};

\node[inner sep=0pt,rotate=23] (stext) at
( 1.8, -2.722440841,   -0.305118318)
{$\color{red} \|\nabla u -\nabla v \|  $};

\node[inner sep=0pt] (stext) at
 ( 5., -0.73350084e-1,   4.053299832)
{$\color{violet} \ \ \ \ \quad \quad \quad \bfsigma = \nabla u  $};

\node[] (Ctext) at
( 1.8, -3.52440841,   1.755118318)
{$C$};

\node[] (Dtext) at
( 0.5, -4,   5.655118318)
{$\Gamma$};



\path [line width=0.5cm] (O) -- node [above left]
{ } (u);


\filldraw [blue] (O) circle(1pt);
\filldraw [orange] ( 0.2, 0.322440841, -2.755118318) circle(1pt);

\filldraw [red] ( 6, -5.477559159, 0.144881682) circle(1pt);
 
\draw[fill=black] (T) circle (1pt) node  {};
\draw[fill=black] (I) circle (1pt) node {};
\end{tikzpicture} }

%\newcounter{ct2}
%\newcounter{ct}
%\forloop{ct}{1}{\value{ct} < 5}%
%{%
%\forloop{ct2}{1}{\value{ct2} < 5}%
%{%
	
%	{
	%\newpage \arabic{ct}
%	\tdplotsetmaincoords{40}
	%{110}
	%\mysphere}
%}}





==> tri.tex <==
\begin{minipage}[c]{0.49\textwidth}
\begin{tikzpicture} [scale=1.5]
\foreach \angle in {0,60,...,300} {
\begin{scope}[rotate=\angle]
  \draw[thick] (0,0) -- ++(0:1) -- ++(120:1) -- ++(0:1) -- ++(-120:1)  -- ++(0:1) -- ++(120:2);
 % \filldraw (0:0) circle(2pt) ++(0:2) ++(120:1) circle(2pt);
  \end{scope}
}
\filldraw[blue,thick,opacity=0.3] (-1,0) --
(-1.5,{sqrt(0.75)})--
(-1,{sqrt(3)}) -- (1,{sqrt(3)})--(2,0)
-- (1.5,-{sqrt(0.75)}) --
(-0.5,-{sqrt(0.75)})-- (-1,0)
;
\filldraw[red,thick,opacity=0.3] (0,0) -- (1,0)--(0.5,{sqrt(0.75)}) -- (-0.5,{sqrt(0.75)});
\draw[red,thick] (1,0) --(-0.5,{sqrt(0.75)});
\filldraw [red] (0,0) circle(1pt);
\filldraw [red] (0.5,{sqrt(0.75)}) circle(1pt);

\filldraw [red] (1,0) circle(1pt);
\filldraw [red] (-0.5,{sqrt(0.75)}) circle(1pt);


%\filldraw [green] (0.5,0) circle(1pt);
\filldraw [green] (0,{sqrt(0.75)}) circle(1pt);
\filldraw [green] (-0.25,{sqrt(0.1875)}) circle(1pt);
%\filldraw [green] (0.75,{sqrt(0.1875)}) circle(1pt);

\filldraw [green] (-1,0) circle(1pt);
%\filldraw [green] (1.5,{sqrt(0.75)}) circle(1pt);
\filldraw [green] (0,{sqrt(3)}) circle(1pt);
%\filldraw [green] (0.5,-{sqrt(0.75)}) circle(1pt);

\draw[green,thick,] (-1,0) --(-0.25,{sqrt(0.1875)})--
(0.25,{sqrt(0.1875)});%--
%(0.75,{sqrt(0.1875)});%-- (1.5,{sqrt(0.75)});

\draw[green,thick,] (0,{sqrt(3)}) --(0,{sqrt(0.75)})--
(0.25,{sqrt(0.1875)});
%(0.5,0)-- (0.5,-{sqrt(0.75)});

\filldraw [blue] (0.25,{sqrt(0.1875)}) circle(1pt);

%\draw[yellow,thick,]  (-0.25,{sqrt(0.1875)})
%--(0,{sqrt(0.75)})--(0.75,{sqrt(0.1875)})--(0.5,0)
%--(-0.25,{sqrt(0.1875)});

%\filldraw [yellow] (0.125,{sqrt(0.046875)}) circle(1pt);
%\filldraw [yellow] (0.375,{sqrt(0.1875*0.25*9)}) circle(1pt);
%\filldraw [yellow] (0.625,{sqrt(0.1875*0.25)}) circle(1pt);
%\filldraw [yellow] (-0.125,{sqrt(0.1875*0.25*9)}) circle(1pt);
\end{tikzpicture}
\caption{$\mathcal S^0=\mathcal S^1=\mathcal S^2$}
\label{fig:tri1}
\end{minipage}
\begin{minipage}[c]{0.49\textwidth}
\begin{tikzpicture} [scale=1.5]
\foreach \angle in {0,60,...,300} {
\begin{scope}[rotate=\angle]
  \draw[thick] (0,0) -- ++(0:1) -- ++(120:1) -- ++(0:1) -- ++(-120:1)  -- ++(0:1) -- ++(120:2);
 % \filldraw (0:0) circle(2pt) ++(0:2) ++(120:1) circle(2pt);
  \end{scope}
}
\filldraw[blue,thick,opacity=0.3] (-1,0) --
(-1.5,{sqrt(0.75)})--
(-1,{sqrt(3)}) -- (1,{sqrt(3)})--(2,0)
-- (1.5,-{sqrt(0.75)}) --
(-0.5,-{sqrt(0.75)})-- (-1,0)
;
\filldraw[red,thick,opacity=0.3] (0,0) -- (1,0)--(0.5,{sqrt(0.75)}) -- (-0.5,{sqrt(0.75)});
\draw[red,thick] (1,0) --(-0.5,{sqrt(0.75)});
\filldraw [red] (0,0) circle(1pt);
\filldraw [red] (0.5,{sqrt(0.75)}) circle(1pt);

\filldraw [red] (1,0) circle(1pt);
\filldraw [red] (-0.5,{sqrt(0.75)}) circle(1pt);


\filldraw [green] (0.5,0) circle(1pt);
\filldraw [green] (0,{sqrt(0.75)}) circle(1pt);
\filldraw [green] (-0.25,{sqrt(0.1875)}) circle(1pt);
\filldraw [green] (0.75,{sqrt(0.1875)}) circle(1pt);

\filldraw [green] (-1,0) circle(1pt);
\filldraw [green] (1.5,{sqrt(0.75)}) circle(1pt);
\filldraw [green] (0,{sqrt(3)}) circle(1pt);
\filldraw [green] (0.5,-{sqrt(0.75)}) circle(1pt);

\draw[green,thick,] (-1,0) --(-0.25,{sqrt(0.1875)})--
(0.75,{sqrt(0.1875)})-- (1.5,{sqrt(0.75)});

\draw[green,thick,] (0,{sqrt(3)}) --(0,{sqrt(0.75)}) --
(0.5,0)-- (0.5,-{sqrt(0.75)});

\filldraw [blue] (0.25,{sqrt(0.1875)}) circle(1pt);

\draw[yellow,thick,]  (-0.25,{sqrt(0.1875)})
--(0,{sqrt(0.75)})--(0.75,{sqrt(0.1875)})--(0.5,0)
--(-0.25,{sqrt(0.1875)});

\filldraw [yellow] (0.125,{sqrt(0.046875)}) circle(1pt);
\filldraw [yellow] (0.375,{sqrt(0.1875*0.25*9)}) circle(1pt);
\filldraw [yellow] (0.625,{sqrt(0.1875*0.25)}) circle(1pt);
\filldraw [yellow] (-0.125,{sqrt(0.1875*0.25*9)}) circle(1pt);
\end{tikzpicture}
\caption{$\mathcal S^0 =\mathcal S^3$}
\label{fig:tri1b}
\end{minipage}



==> tri2.tex <==

\begin{minipage}[c]{0.49\textwidth}
\begin{tikzpicture} [scale=2]
\foreach \angle in {0,60,...,300} {
\begin{scope}[rotate=\angle]
  \draw[thick] (0,0) -- ++(0:1) -- ++(120:1) -- ++(0:1) -- ++(-120:1)  -- ++(0:1) -- ++(120:2);
 % \filldraw (0:0) circle(2pt) ++(0:2) ++(120:1) circle(2pt);
  \end{scope}
}




\filldraw[blue,thick,opacity=0.3] (-0.75,{sqrt(0.1875)}) --
(-1.5,{sqrt(0.75)})--
(-1,{sqrt(3)}) -- (-0.25,{3*0.25*sqrt(3)})--(0,{sqrt(3)})--(0.25,{3*0.25*sqrt(3)})--(1,{sqrt(3)})--(1.5,{0.5*sqrt(3)})
-- (0.75,{0.25*sqrt(3)}) --(0.5,0)--
(0.5,-{sqrt(0.75)})--(-0.5,-{sqrt(0.75)})-- (-0.5,0)--(-1,0)
;
\filldraw[red,thick,opacity=0.3] (0,0) -- (1,0)--(0.5,{sqrt(0.75)}) -- (-0.5,{sqrt(0.75)});

\draw [orange] --
(-1.5,{sqrt(0.75)});

\draw [orange] (-0.5,0)--
(-0.5,-{sqrt(0.75)});

\draw [orange] (-0.25,{sqrt(0.1875*9)})--
(-1,{2*sqrt(0.75)});

\draw [orange] (0.25,{sqrt(0.1875*9)})--
(1,{2*sqrt(0.75)});

\draw [orange] (-0.125,{sqrt(0.1875*0.25)})--
(0.125,{sqrt(0.1875*0.25)})--
(-0.25,{sqrt(0.1875*4)})
--(-0.25,{sqrt(0.1875*9)})--
(0,{sqrt(0.1875*4)})--
(0.25,{sqrt(0.1875*9)})--
(0.25,{sqrt(0.1875*4)})--(0.375,{sqrt(0.1875*0.25*9)})--(-0.375,{sqrt(0.1875*0.25*9)})--
(-0.75,{sqrt(0.1875)})--(-0.25,{sqrt(0.1875)})
--(-0.5,0)--(-0.125,{sqrt(0.1875)*0.5});



\draw[red,thick] (1,0) --(-0.5,{sqrt(0.75)});
\filldraw [red] (0,0) circle(1pt);
\filldraw [red] (0.5,{sqrt(0.75)}) circle(1pt);

\filldraw [red] (1,0) circle(1pt);
\filldraw [red] (-0.5,{sqrt(0.75)}) circle(1pt);


\filldraw [green] (0.5,0) circle(1pt);
\filldraw [green] (0,{sqrt(0.75)}) circle(1pt);
\filldraw [green] (-0.25,{sqrt(0.1875)}) circle(1pt);
\filldraw [green] (0.75,{sqrt(0.1875)}) circle(1pt);

\filldraw [green] (-1,0) circle(1pt);
\filldraw [green] (1.5,{sqrt(0.75)}) circle(1pt);
\filldraw [green] (0,{sqrt(3)}) circle(1pt);
\filldraw [green] (0.5,-{sqrt(0.75)}) circle(1pt);

\draw[green,thick,] (-1,0) --(-0.25,{sqrt(0.1875)})--
(0.75,{sqrt(0.1875)})-- (1.5,{sqrt(0.75)});

\draw[green,thick,] (0,{sqrt(3)}) --(0,{sqrt(0.75)}) --
(0.5,0)-- (0.5,-{sqrt(0.75)});

\filldraw [blue] (0.25,{sqrt(0.1875)}) circle(1pt);

\draw[yellow,thick,]  (-0.25,{sqrt(0.1875)})
--(0,{sqrt(0.75)})--(0.75,{sqrt(0.1875)})--(0.5,0)
--(-0.25,{sqrt(0.1875)});

\filldraw [yellow] (0.125,{sqrt(0.046875)}) circle(1pt);
\filldraw [yellow] (0.375,{sqrt(0.1875*0.25*9)}) circle(1pt);
\filldraw [yellow] (0.625,{sqrt(0.1875*0.25)}) circle(1pt);
\filldraw [yellow] (-0.125,{sqrt(0.1875*0.25*9)}) circle(1pt);


\filldraw [orange]
(-1.5,{sqrt(0.75)}) circle(1pt);

\filldraw [orange] (-0.5,0) circle(1pt);
\filldraw [orange](-0.5,-{sqrt(0.75)})circle(1pt);

\filldraw [orange] (-0.25,{sqrt(0.1875*9)}) circle(1pt);
\filldraw [orange](-1,{2*sqrt(0.75)})circle(1pt);

\filldraw [orange] (0.25,{sqrt(0.1875*9)}) circle(1pt);
\filldraw [orange] 
(1,{2*sqrt(0.75)}) circle(1pt);

\filldraw [orange] (-0.125,{sqrt(0.1875*0.25)})circle(1pt);
\filldraw [orange]
(0.125,{sqrt(0.1875*0.25)})circle(1pt);
\filldraw [orange]
(-0.25,{sqrt(0.1875*4)})circle(1pt);
\filldraw [orange](-0.25,{sqrt(0.1875*9)})circle(1pt);
\filldraw [orange]
(0,{sqrt(0.1875*4)})circle(1pt);
\filldraw [orange]
(0.25,{sqrt(0.1875*9)})circle(1pt);
\filldraw [orange]
(0.25,{sqrt(0.1875*4)})circle(1pt);
\filldraw [orange] (0.375,{sqrt(0.1875*0.25*9)})circle(1pt);
\filldraw [orange]
(-0.375,{sqrt(0.1875*0.25*9)})circle(1pt);
\filldraw [orange]
(-0.75,{sqrt(0.1875)})circle(1pt);
\filldraw [orange](-0.25,{sqrt(0.1875)})circle(1pt);

\filldraw [orange](-0.5,0)circle(1pt);
\filldraw [orange](-0.125,{sqrt(0.1875)*0.5})
circle(1pt);


%\filldraw [orange] (1,{sqrt(0.1875*4)}) circle(1pt);
%\filldraw [orange] (1.25,{sqrt(0.1875)}) circle(1pt);

%\filldraw [orange] (0.75,-{sqrt(0.1875)}) circle(1pt);
%\filldraw [orange] (0.75+0.125,{sqrt(0.1875*0.25)}) circle(1pt);
%\filldraw [orange] (-0.125,{sqrt(0.1875*0.25)}) circle(1pt);
%\filldraw [orange] (0.75,0) circle(1pt);
%\filldraw [orange] (0.25,0) circle(1pt);

\filldraw [orange] (-0.75,{sqrt(0.1875)}) circle(1pt);
\filldraw [orange] (-0.5,0) circle(1pt);


%\filldraw [orange] (0.25,0) circle(1pt);
%\filldraw [orange] (-0.25,{sqrt(0.1875*4)})
%circle(1pt);
%\filldraw [orange] (0.25,{sqrt(0.1875*9)})
%circle(1pt);
%\filldraw [orange] (-0.25,{sqrt(0.1875*9)})
%circle(1pt);
%\filldraw [orange] (0.25,{sqrt(0.1875*4)})
%circle(1pt);
\end{tikzpicture}
\caption{$\mathcal S^4 \subsetneq \mathcal S^0$}
\label{fig:tri2}
\end{minipage}


